Category-level Meta-learned NeRF Priors for Efficient Object Mapping

In 3D object mapping, category-level priors enable efficient object reconstruction and canonical pose estimation, requiring only a single prior per semantic category (e.g., chair, book, laptop, etc.). DeepSDF has been used predominantly as a category-level shape prior, but it struggles to reconstruct sharp geometry and is computationally expensive. In contrast, NeRFs capture fine details but have yet to be effectively integrated with category-level priors in a real-time multi-object mapping framework. To bridge this gap, we introduce PRENOM, a Prior-based Efficient Neural Object Mapper that integrates category-level priors with object-level NeRFs to enhance reconstruction efficiency and enable canonical object pose estimation. PRENOM gets to know objects on a first-name basis by meta-learning on synthetic reconstruction tasks generated from open-source shape datasets. To account for object category variations, it employs a multi-objective genetic algorithm to optimize the NeRF architecture for each category, balancing reconstruction quality and training time. Additionally, prior-based probabilistic ray sampling directs sampling toward expected object regions, accelerating convergence and improving reconstruction quality under constrained resources. Experimental results highlight the ability of PRENOM to achieve high-quality reconstructions while maintaining computational feasibility. Specifically, comparisons with prior-free NeRF-based approaches on a synthetic dataset show a 21\% lower Chamfer distance. Furthermore, evaluations against other approaches using shape priors on a noisy real-world dataset indicate a 13\% improvement averaged across all reconstruction metrics, and comparable pose and size estimation accuracy, while being trained for 5$\times$ less time. Code available at: https://github.com/snt-arg/PRENOM

==> Figures/knee_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray644182}{RGB}{139,22,27}
\definecolor{lightgray204}{RGB}{204,204,204}

\tikzstyle{every pin}=[
    fill=white,
    draw=darkslategray644182,
    font=\small,
] 

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Chamfer distance (mm)},
xmin=2.18834736903744, xmax=2.76484554446958,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Scaled training time per iteration (s)},
ymin=5.36491539220251, ymax=5.46204081458315,
ytick style={color=black},
% xtick={1, 2}
% ytick={5.38, 5.40, 5.42, 5.44, 5.46}
y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
}
]
\addplot [semithick, darkslategray644182, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2.73864108194994 5.36933018412891
2.52726380555978 5.37798553996902
2.55692716030046 5.37673072554614
2.33488155540302 5.38192447475055
2.36109205993195 5.38034001972439
2.33968876909366 5.38142738838024
2.27023169698047 5.39042815001376
2.24470940918646 5.39310578920175
2.28885012309049 5.38737074986879
2.21508124744497 5.45330983794272
2.21455183155708 5.45762602265676
2.23395264196921 5.41655236974493
2.22752678638523 5.42178572027533
2.23789613448127 5.4154758500881
};
\node [coordinate, pin={[pin edge={black, dashed, thick, -}, distance=25pt, thick, align=left]60:{Chosen architecture}}] 
      at (axis cs:2.24470940918646, 5.39310578920175) {};

\addlegendentry{Possible architecture for $\mathbf{BOOK}$}
\addplot [semithick, darkslategray644182, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
2.18834736903744 5.39310578920175
2.24470940918646 5.39310578920175
};
\addplot [semithick, darkslategray644182, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
2.24470940918646 5.36491539220251
2.24470940918646 5.39310578920175
};
\end{axis}

\end{tikzpicture}


